QUEST: Training Frontier Deep Research Agents with Fully Synthetic Tasks

Deep research agents extend the role of search engines from retrieving keyword-matched pages to synthesizing knowledge, fundamentally changing how humans interact with information. However, frontier systems remain proprietary, while existing open agents often generalize poorly across different task types, leaving unclear how to train a broadly capable deep research agent. We release QUEST, a family of open models (ranging from 2B to 35B) that serve as general-purpose deep research agents designed to handle a wide range of long-horizon search tasks, with strong capabilities in fact seeking, citation grounding, and report synthesis. To build QUEST, we propose an effective training recipe combining mid-training, supervised fine-tuning, and reinforcement learning. Central to this recipe is a curated data synthesis pipeline based on unified rubric trees, which applies to different task types and enables synthesizing training data with verifiable rewards without human annotation. In addition, QUEST incorporates a built-in context management mechanism that enables effective long-horizon reasoning and knowledge synthesis. Using only 8K synthesized tasks, QUEST approaches or even surpasses frontier closed-source agents across eight deep research benchmarks spanning diverse task types, and achieves the best overall performance among recent open-weight agents. We released everything: models, data, and training scripts.

==> tables/sft-mt-rl.tex <==
\begin{figure*}[t]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 2, horizontal sep=0.9cm, vertical sep=0.8cm},
  bench line,
]
\nextgroupplot[xlabel={BrowseComp}, ymin=36, ymax=48, ytick={36,39,42,45,48}]
\addplot[mark=*, mark size=2pt, color=ColStage, thick, mark options={fill=ColStage}]
  coordinates {(Vanilla,38.4) (SFT,45.1) (+MT,45.5) (+RL,45.5)};
\lbl[anchor=north west, xshift=-9pt, yshift=14pt]{Vanilla}{38.4}{38.4}
\lbl[anchor=south east, xshift=8pt, yshift=2pt]{SFT}{45.1}{45.1}
\lbl[anchor=south west, xshift=-8pt, yshift=1pt]{+MT}{45.5}{45.5}
\lbl[anchor=north, xshift=-1pt, yshift=12pt]{+RL}{45.5}{45.5}

\nextgroupplot[xlabel={Mind2Web 2}, ymin=12, ymax=32, ytick={12,17,22,27,32}]
\addplot[mark=*, mark size=2pt, color=ColStage, thick, mark options={fill=ColStage}]
  coordinates {(Vanilla,15.1) (SFT,26.5) (+MT,29.9)  (+RL,30.7)};
\lbl[anchor=south west, xshift=1pt, yshift=-7pt]{Vanilla}{15.1}{15.1}
\lbl[anchor=south east, xshift=12pt, yshift=-13pt]{SFT}{26.5}{26.5}
\lbl[anchor=south west, xshift=-6pt, yshift=-13pt]{+MT}{29.9}{29.9}
\lbl[anchor=north, xshift=0.5pt, yshift=-2pt]{+RL}{30.7}{30.7}

\nextgroupplot[xlabel={HLE}, ymin=30, ymax=42, ytick={30,33,36,39,42}]
\addplot[mark=*, mark size=2pt, color=ColStage, thick, mark options={fill=ColStage}]
  coordinates {(Vanilla,32.3) (SFT,39.49) (+MT,39.74) (+RL,37.9)};
\lbl[anchor=north west, xshift=-10pt, yshift=13pt]{Vanilla}{32.3}{32.3}
\lbl[anchor=south east, xshift=8pt,yshift=1pt]{SFT}{39.49}{39.5}
\lbl[anchor=south west, xshift=-10pt, yshift=0pt]{+MT}{39.74}{39.7}
\lbl[anchor=north, xshift=1pt, yshift=13pt]{+RL}{37.9}{37.9}

\nextgroupplot[xlabel={DeepResearch Bench}, ymin=34, ymax=50, ytick={34,38,42,46,50}]
\addplot[mark=*, mark size=2pt, color=ColStage, thick, mark options={fill=ColStage}]
coordinates {(Vanilla,44.05) (SFT,36.35) (+MT,39.72) (+RL,48.15)};
\lbl[anchor=south west, xshift=-8pt, yshift=1pt]{Vanilla}{44.05}{44.1}
\lbl[anchor=north, yshift=13pt]{SFT}{36.35}{36.4}
\lbl[anchor=south east, xshift=6pt, yshift=2pt]{+MT}{39.72}{39.7}
\lbl[anchor=south east, xshift=-1pt, yshift=-3.5pt]{+RL}{48.15}{48.2}

\nextgroupplot[xlabel={BrowseComp Plus}, ymin=57, ymax=61.5, ytick={57,58,59,60,61}]
\addplot[mark=*, mark size=2pt, color=ColStage, thick, mark options={fill=ColStage}]
  coordinates {(Vanilla,58.5) (SFT,57.9) (+MT,58.6) (+RL,61.0)};
\lbl[anchor=south west, xshift=-10pt, yshift=-14pt]{Vanilla}{58.5}{58.5}
\lbl[anchor=north, yshift=-0.5pt]{SFT}{57.87}{57.9}
\lbl[anchor=south, xshift=1pt, yshift=-13pt]{+MT}{58.6}{58.6}
\lbl[anchor=north, xshift=1pt, yshift=-2pt]{+RL}{61.0}{61.0}

\nextgroupplot[xlabel={WideSearch}, ymin=38, ymax=70, ytick={38,46,54,62,70}]
\addplot[mark=*, mark size=2pt, color=ColStage, thick, mark options={fill=ColStage}]
  coordinates {(Vanilla,43.8) (SFT,61.1) (+MT,62.5) (+RL,64.5)};
\lbl[anchor=north west, xshift=-2pt, yshift=0pt]{Vanilla}{43.8}{43.8}
\lbl[anchor=south east, xshift=11pt, yshift=-13pt]{SFT}{61.1}{61.1}
\lbl[anchor=north, xshift=1pt, yshift=-2pt]{+MT}{62.5}{62.5}
\lbl[anchor=north, xshift=1pt, yshift=-2pt]{+RL}{64.465}{64.5}

\nextgroupplot[xlabel={GAIA}, ymin=70, ymax=86, ytick={70,74,78,82,86}]
\addplot[mark=*, mark size=2pt, color=ColStage, thick, mark options={fill=ColStage}]
  coordinates {(Vanilla,72.8) (SFT,83.5) (+MT,83.17) (+RL,80.8)};
\lbl[anchor=north west, xshift=-10pt, yshift=14pt]{Vanilla}{72.8}{72.8}
\lbl[anchor=south east, xshift=9pt, yshift=-1pt]{SFT}{83.5}{83.5}
\lbl[anchor=south west, xshift=-8pt, yshift=0pt]{+MT}{83.17}{83.2}
\lbl[anchor=south, xshift=1pt, yshift=2pt]{+RL}{80.8}{80.8}

\nextgroupplot[xlabel={LiveResearchBench}, ymin=64, ymax=68.5, ytick={64,65,66,67,68}]
\addplot[mark=*, mark size=2pt, color=ColStage, thick, mark options={fill=ColStage}]
coordinates {(Vanilla,65.02) (SFT,64.69) (+MT,65.47) (+RL,68.2)};
\lbl[anchor=south west, xshift=-9pt, yshift=1pt]{Vanilla}{65.02}{65.0}
\lbl[anchor=south, xshift=0.5pt, yshift=4pt]{SFT}{64.69}{64.7} 
\lbl[anchor=south west, yshift=2pt, xshift=-12pt]{+MT}{65.47}{65.5}
\lbl[anchor=east, yshift=1pt]{+RL}{68.15}{68.2}

\end{groupplot}
\end{tikzpicture}}
\vspace{-1.5em}
\caption{Ablation study on the effect of training stages. Score progression of \ourmodel\ across three training stages. All results are based on agents using the context condenser.
}
\vspace{-1em}
\label{fig:sft_mt_rl_ablation}
\end{figure*}

==> tables/smaller-versions.tex <==













\definecolor{Col35B}{RGB}{58,85,227}
\begin{figure*}[t]
\begin{center}
\small
\fcolorbox{black!15}{blue!2}{
\hspace{6pt}
\begin{tabular}{cccc}
\legendsq{Col2B}\,\ours{}-2B-SFT &
\legendsq{Col4B}\,\ours{}-4B-SFT &
\legendsq{Col9B}\,\ours{}-9B-SFT &
\legendsq{Col35B}\,\ours{}-35B-SFT
\end{tabular}
\hspace{6pt}
}
\end{center}

\centerline{\resizebox{\linewidth}{!}{
\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=4 by 2,
    horizontal sep=0.9cm,
    vertical sep=0.7cm
  },
  bench bar,
]

\nextgroupplot[
xlabel={BrowseComp},
ymin=20, ymax=52,
ytick={20,30,40,50}
]
\addplot[fill=Col2B,  draw=Col2B!60] coordinates {(A,28)};
\addplot[fill=Col4B,  draw=Col4B!60] coordinates {(B,40)};
\addplot[fill=Col9B,  draw=Col9B!60] coordinates {(C,45.4)};
\addplot[fill=Col35B, draw=Col35B!60] coordinates {(D,45.1)};

\nextgroupplot[
xlabel={Mind2Web 2},
ymin=0, ymax=32,
ytick={0,10,20,30}
]
\addplot[fill=Col2B,  draw=Col2B!60] coordinates {(A,8.8)};
\addplot[fill=Col4B,  draw=Col4B!60] coordinates {(B,24.3)};
\addplot[fill=Col9B,  draw=Col9B!60] coordinates {(C,24.4)};
\addplot[fill=Col35B, draw=Col35B!60] coordinates {(D,26.5)};

\nextgroupplot[
xlabel={HLE},
ymin=25, ymax=42,
ytick={25,30,35,40}
]
\addplot[fill=Col2B,  draw=Col2B!60] coordinates {(A,30.3)};
\addplot[fill=Col4B,  draw=Col4B!60] coordinates {(B,36.2)};
\addplot[fill=Col9B,  draw=Col9B!60] coordinates {(C,36.9)};
\addplot[fill=Col35B, draw=Col35B!60] coordinates {(D,39.5)};

\nextgroupplot[
xlabel={DeepResearch Bench},
ymin=15, ymax=42,
ytick={15,20,25,30,35,40}
]
\addplot[fill=Col2B,  draw=Col2B!60] coordinates {(A,21.0)};
\addplot[fill=Col4B,  draw=Col4B!60] coordinates {(B,22.0)};
\addplot[fill=Col9B,  draw=Col9B!60] coordinates {(C,32.6)};
\addplot[fill=Col35B, draw=Col35B!60] coordinates {(D,36.4)};

\nextgroupplot[
xlabel={BrowseComp-Plus},
ymin=45, ymax=62,
ytick={45,50,55,60}
]
\addplot[fill=Col2B,  draw=Col2B!60] coordinates {(A,52.6)};
\addplot[fill=Col4B,  draw=Col4B!60] coordinates {(B,52.1)};
\addplot[fill=Col9B,  draw=Col9B!60] coordinates {(C,55.6)};
\addplot[fill=Col35B, draw=Col35B!60] coordinates {(D,57.9)};

\nextgroupplot[
xlabel={WideSearch},
ymin=35, ymax=67,
ytick={35,45,55,65}
]
\addplot[fill=Col2B,  draw=Col2B!60] coordinates {(A,40.9)};
\addplot[fill=Col4B,  draw=Col4B!60] coordinates {(B,55.0)};
\addplot[fill=Col9B,  draw=Col9B!60] coordinates {(C,58.5)};
\addplot[fill=Col35B, draw=Col35B!60] coordinates {(D,61.1)};

\nextgroupplot[
xlabel={GAIA},
ymin=70, ymax=87,
ytick={70,75,80,85}
]
\addplot[fill=Col2B,  draw=Col2B!60] coordinates {(A,72.8)};
\addplot[fill=Col4B,  draw=Col4B!60] coordinates {(B,77.7)};
\addplot[fill=Col9B,  draw=Col9B!60] coordinates {(C,78.6)};
\addplot[fill=Col35B, draw=Col35B!60] coordinates {(D,83.5)};

\nextgroupplot[
xlabel={LiveResearchBench},
ymin=55, ymax=67,
ytick={55,60,65}
]
\addplot[fill=Col2B,  draw=Col2B!60] coordinates {(A,57.4)};
\addplot[fill=Col4B,  draw=Col4B!60] coordinates {(B,62.1)};
\addplot[fill=Col9B,  draw=Col9B!60] coordinates {(C,63.5)};
\addplot[fill=Col35B, draw=Col35B!60] coordinates {(D,64.7)};

\end{groupplot}
\end{tikzpicture}}}
\vspace{-1em}
\caption{
Benchmark performance across different \ours{} model sizes.
For BrowseComp, HLE, and BrowseComp-Plus, we evaluate on subsets.
For GAIA, we report results on GAIA-Text-103.
}
\label{fig:smaller_versions}

\end{figure*}
